MIMO Grid Impedance Identification of Three-Phase Power Systems: Parametric vs. Nonparametric Approaches

A fast and accurate grid impedance measurement of three-phase power systems is crucial for online assessment of power system stability and adaptive control of grid-connected converters. Existing grid impedance measurement approaches typically rely on pointwise sinusoidal injections or sequential wideband perturbations to identify a nonparametric grid impedance curve via fast Fourier computations in the frequency domain. This is not only time-consuming, but also inaccurate during time-varying grid conditions, while on top of that, the identified nonparametric model cannot be immediately used for stability analysis or control design. To tackle these problems, we propose to use parametric system identification techniques (e.g., prediction error or subspace methods) to obtain a parametric impedance model directly from time-domain current and voltage data. Our approach relies on injecting wideband excitation signals in the converter's controller and allows to accurately identify the grid impedance in closed loop within one injection and measurement cycle. Even though the underlying parametric system identification techniques are well-studied in general, their utilization in a grid impedance identification setup poses specific challenges, is vastly underexplored, and has not gained adequate attention in urgent and timely power systems applications. To this end, we demonstrate in numerical experiments how the proposed parametric approach can accomplish a significant improvement compared to prevalent nonparametric methods.

==> figures/block_diagram.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}

\resizebox {0.38\textwidth} {!} {
\tikzstyle{roundnode} =[circle, draw=blue!60, fill=blue!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.65}]

\draw [rounded corners = 3,backgroundcolor,fill=backgroundcolor!20] (3.8,4.9) rectangle (6.9,3.7);





\node [color=backgroundcolor] at (5.3,5.25) {$Z_\mathrm{g}(s)$};




\draw [rounded corners = 3] (6.9,3.2) rectangle (3.8,1.9);
\node at (5.35,2.8) {converter};
\node at (5.35,2.3) {dynamics};




\node [color=backgroundcolor] at (9.7,2.25) {excitation};

\draw[scale=0.4,color=backgroundcolor] (18.5,5.85) -- (18.6,6.85) -- (18.6,6.05) -- (18.7,6.45) -- (18.8,5.65) -- (18.8,6.55) -- (18.9,5.95) -- (19,6.75) -- (19,5.75) -- (19.1,6.55) -- (19.1,5.95) -- (19.1,6.45) -- (19.2,6.15) -- (19.3,6.55) -- (19.3,6.05) -- (19.4,6.75) -- (19.4,5.75) -- (19.5,6.75) -- (19.5,6.35) -- (19.6,6.05) -- (19.7,6.45) -- (19.7,6.15) -- (19.8,6.35) -- (19.8,6.15) -- (19.9,6.45) -- (20,5.95) -- (20,6.55) -- (20.1,6.05) -- (20.2,6.45) -- (20.2,6.15) -- (20.2,6.25) -- (20.3,6.75) -- (20.4,5.85) -- (20.4,6.35) -- (20.5,6.15);

\draw [backgroundcolor,-latex](8.4,2.2) -- (6.9,2.2);
\draw[-latex] (3.8,2.5) -- (2.9,2.5) -- (2.9,4.3) -- (3.8,4.3); 

\draw [-latex](6.9,4.3) -- (7.8,4.3) -- (7.8,2.9) -- (6.9,2.9);
\node [backgroundcolor] at (5.3,4.55) {grid};
\node [backgroundcolor] at (2.9,4.7) {$\Delta i_\mathrm{dq}$};
\node [backgroundcolor] at (7.7,4.7) {$\Delta v_\mathrm{dq}$};
\node [backgroundcolor]at (5.3,4.05) {impedance};
\node at (0.2,3.1) {};
\end{tikzpicture}
}

==> figures/gridID_scheme.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}

\resizebox {0.4\textwidth} {!} {
\tikzstyle{roundnode} =[circle, draw=blue!60, fill=blue!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.65}]







\node [color=backgroundcolor] at (12.1,4) {$Z_\mathrm{g}(s)$};


\draw  plot[smooth, tension=.7] coordinates {(14.8,3.5) (13.7,3.2)(13.2,2.5) (13.7,1.3) (14.7,0.3)};
\node at (14.2,2.5) {utility};
\node at (14.2,2) {grid};

\draw (11.3,2.6)  -- (7.3,2.6) -- (13.2,2.6) node (v5) {};
\draw  (7.3,3.2) rectangle (3.4,1.9);
\node at (5.35,2.8) {grid-connected};
\node at (5.35,2.3) {converter system};

\draw[color=backgroundcolor]  (8.6,2.6) ellipse (0.05 and 0.15);
\draw [-latex,color =backgroundcolor](8.6,2.45) -- (8.6,1.6);
\draw[-latex,color=backgroundcolor] (9.7,2.6) -- (9.7,1.6);
\fill[color=backgroundcolor] (9.7,2.6) circle(0.6mm);
\draw [rounded corners = 4,color = backgroundcolor, fill = backgroundcolor!20] (7.7,1.6) rectangle (10.7,0.3);
\node [color = backgroundcolor] at (9.2,1.2) {impedance};
\node [color =backgroundcolor] at (9.2,0.7) {identification};

\node [color=backgroundcolor] at (5.3,0.6) {excitation};

\draw[scale=0.5,color=backgroundcolor] (11.1,2.2) -- (11.2,3.2) -- (11.2,2.4) -- (11.3,2.8) -- (11.4,2) -- (11.4,2.9) -- (11.5,2.3) -- (11.6,3.1) -- (11.6,2.1) -- (11.7,2.9) -- (11.7,2.3) -- (11.7,2.8) -- (11.8,2.5) -- (11.9,2.9) -- (11.9,2.4) -- (12,3.1) -- (12,2.1) -- (12.1,3.1) -- (12.1,2.7) -- (12.2,2.4) -- (12.3,2.8) -- (12.3,2.5) -- (12.4,2.7) -- (12.4,2.5) -- (12.5,2.8) -- (12.6,2.3) -- (12.6,2.9) -- (12.7,2.4) -- (12.8,2.8) -- (12.8,2.5) -- (12.8,2.6) -- (12.9,3.1) -- (13,2.2) -- (13,2.7) -- (13.1,2.5);

\draw[fill=backgroundcolor!40,color=backgroundcolor!40,opacity=0.5] (11.4,1.1) node (v2) {} -- (11.4,3.5) -- (13,3.5) -- (13,3.8) -- (13.5,3.35) -- (13,2.9) -- (13,3.2) -- (11.7,3.2) -- (11.7,1.1) -- (11.4,1.1);
\node [backgroundcolor] at (8.8,2.2) {$i$};
\node [backgroundcolor] at (9.9,2.2) {$v$};

\draw (10.7,2.8) -- (10.7,2.4);
\node at (10.7,3.15) {PCC};
\draw [backgroundcolor,-latex](5.3,0.9) -- (5.3,1.9);
\end{tikzpicture}
}

==> figures/impedance_ID_mindmap.tex <==
\resizebox {1.01\textwidth} {!} {
\begin{tikzpicture}
\draw [rounded corners = 4,fill = black!55] (-5.8,3.5) rectangle (5.8,2.5);
\draw   [rounded corners = 4,fill = black!40](-7.9,1.8) rectangle (-2.9,0.5);
\draw   [rounded corners = 4,fill = black!40](2.7,1.8) rectangle (8.1,0.8);
\draw  [rounded corners = 4,fill = black!25] (-2.1,0.1) rectangle (2.9,-1.2);
\draw  [rounded corners = 4,fill = black!25] (7.4,0.1) rectangle (13.4,-0.9);
\draw  [rounded corners = 4,fill = black!10] (3.7,-1.6) rectangle (9.7,-2.9);
\draw  [rounded corners = 4,fill = black!10] (11.1,-1.6) rectangle (17.1,-2.6);
\draw  [rounded corners = 4,fill = black!5] (10.6,-3.3) rectangle (13.6,-5.1);
\draw [color = backgroundcolor,fill = backgroundcolor!20] (16.1,-4.05) ellipse (1.5 and 0.7);
\node [color = white,scale = 1] at (0,3) {{MIMO Grid Impedance Identification of Three-Phase Power Systems}};

\node at (-5.4,1.3) {Frequency Sweep Methods};
\node at (5.4,1.3) {Wideband Excitation Methods};

\node [scale = 0.8] at (-5.4,0.9) {\cite{francis2011algorithm,huang2009small}};
\node at (0.4,-0.4) {Impulse Injection Methods};
\node at (10.4,-0.4) {Low Level Perturbation Methods};

\node [scale = 0.8] at (0.4,-0.8) {\cite{cespedes2012online,liu2020analysis}};
\draw (-1.5,2.5) -- (-5.4,1.8);
\draw(1.5,2.5) -- (5.4,1.8); 
\draw (3.9,0.8) -- (0.4,0.1); 
\draw (6.9,0.8) -- (10.4,0.1);
\node at (6.7,-2.1) {Sequential Perturbation Methods};
\node at (14.1,-2.1) {Simultaneous Perturbation Methods};

\draw (8.9,-0.9) -- (6.7,-1.6); 
\draw (11.9,-0.9) -- (14.1,-1.6);
\node [scale = 0.8] at (6.7,-2.5) {\cite{xiao2007novel,martin2013wide,shen2013three,xiao2022rapid,riccobono2017noninvasive}};
\node at (12.1,-3.8) {Non-Parametric};
\node at (12.1,-4.2) {Methods};
\node [scale = 0.8] at (12.1,-4.6) {\cite{luhtala2018implementation,roinila2017mimo}};

\node [color = backgroundcolor] at (16.1,-3.8) {\textbf{Parametric}};
\node [color = backgroundcolor] at (16.1,-4.2) {\textbf{Methods}};

\draw (13.1,-2.6) -- (12.1,-3.3);
\draw (15.1,-2.6) -- (16.1,-3.35);
\node [scale = 0.9] at (-6.8,0.1) {- extra device};
\node [scale = 0.9 ] at (-6.24,-0.3) {- takes extremely long};

\node [scale = 0.9] at (6.05,-3.3) {- cross-couplings of impedance};
\node [scale = 0.9] at (6.05,-3.6) {matrix entries often ignored};
\node [scale = 0.9] at (6,-4.0) {- multiple measurement cycles};
\node [scale = 0.9 ] at (6.33,-4.4) {- grid conditions might be different};
\node[scale = 0.9 ] at (5.98,-4.7) {at each measurement cycle};


\node [scale = 0.9 ] at (-5.4,-0.7) {- grid conditions might be different};
\node[scale = 0.9 ] at (-5.65,-1) {at each sinusoidal injection};

\node [scale = 0.9] at (-0.2,-1.6) {- huge perturbation level};
\node [scale = 0.9] at (0,-2) {- harmful for grid operation};

\node[scale = 0.9] at (-0.75,-2.4) {-  not practicable};
\node [scale = 0.9] at (0.35,-2.8) {- possibly excitation of nonlinear};
\node [scale = 0.9] at (-0.54,-3.1) {system dynamics};



\node [scale = 0.9] at (12.1,-5.5) {- less easier to handle};
\node [scale = 0.9] at (12.17,-5.9) {- possibly less accurate};
\end{tikzpicture}
}

==> figures/impedance_ID_mindmap2.tex <==
\resizebox {1\textwidth} {!} {
\begin{tikzpicture}
\draw [fill = black!5,rounded corners = 4, dashed] (-13.9,3.6) rectangle (2.9,-0.4);
\draw [rounded corners = 4,fill = black!35] (-5.5,5) rectangle (5.7,4.2);
\draw   [rounded corners = 4,fill = black!15](-13.6,3.05) rectangle (-8.6,2.2);

\draw  [rounded corners = 4,fill = black!15] (-7.9,3.05) rectangle (-2.9,2.2);

\draw  [rounded corners = 4,fill = black!15] (-2.2,3.05) rectangle (2.4,1.75);
\draw [color=backgroundcolor,fill= backgroundcolor!20] (5.7,2.95) ellipse (2.2 and 0.55);


\node [scale = 1] at (0.1,4.6) {{MIMO Grid Impedance Identification of Three-Phase Power Systems}};

\node at (-11.1,2.8) {Frequency Sweep Methods};


\node [scale = 0.8] at (-11.1,2.45) {\cite{francis2011algorithm,huang2009small}};
\node at (-5.4,2.8) {Impulse Injection Methods};


\node [scale = 0.8] at (-5.4,2.45) {\cite{cespedes2012online,liu2020analysis}};




\node at (0.1,2.8) {Wideband Excitation};
\node [color=backgroundcolor] at (5.7,2.95) {Parametric Methods};



\node [scale = 0.8] at (0.1,2.05) {\cite{xiao2007novel,martin2013wide,riccobono2017noninvasive,luhtala2018implementation,roinila2017mimo,shen2013three,xiao2022rapid}};





\node [scale = 0.9] at (-12.51,1.9) {- extra device};
\node [scale = 0.9 ] at (-11.23,1.1) {- extremely long experiment time};



\node [scale = 0.9 ] at (0.33,1.05) {- grid conditions might be different};
\node[scale = 0.9 ] at (0,0.75) {at each measurement cycle};


\node [scale = 0.9 ] at (-11.1,0.7) {- grid conditions might be different};
\node[scale = 0.9 ] at (-11.4,0.4) {at each sinusoidal injection};
\node[scale = 0.9 ] at (-11.4,1.5) {- multiple sinusoidal injections};

\node [scale = 0.9] at (-6,1.9) {- large perturbation level};
\node [scale = 0.9] at (-5.79,0.8) {- harmful for grid operation};

\node[scale = 0.9] at (-6.55,0.4) {-  not practicable};
\node [scale = 0.9] at (-5.45,1.5) {- possibly excitation of nonlinear};
\node [scale = 0.9] at (-6.28,1.2) {system dynamics};




\node [scale = 0.9] at (-0.68,0.35) {- often less accurate};
\node  [scale = 0.9] at (0.05,1.45) {- often sequential perturbations};


\node  [scale = 0.9,backgroundcolor] at (5.9,2) {- one injection \& measurem. cycle};

\node  [scale = 0.9,backgroundcolor] at (5.06,1.6) {- computationally fast};
\node  [scale = 0.9,backgroundcolor] at (4.62,1.2) {- very accurate};
\node [scale = 0.9,backgroundcolor] at (5.67,0.8) {- directly get parametric model};






\node [scale= 0.9] at (-6.14,0) {- nonparametric model};
\node [scale= 0.9] at (-0.52,-0.05) {- nonparametric model};
\node at (0.1,2.4) {(low perturbation level)};
\draw (-1.9,4.2) -- (-5.4,3.61); 
\draw (2.1,4.2) -- (5.7,3.5); 

\node [scale= 0.9] at (-11.925,0) {- nonparametric model};

\node [color=black!70] at (-5.4,3.3) {Nonparametric Methods};

\node [backgroundcolor,scale=0.9] at (5.4,0.5) {using parametric system};
\node [backgroundcolor,scale=0.9] at (5.4,0.2) {identification techniques};


\end{tikzpicture}
}

==> figures/inverter_scheme_small.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}
\tikzstyle{roundnode} =[circle, draw=blue!60, fill=blue!5, scale = 0.5]

\resizebox {0.5\textwidth} {!} {

\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.65}]

\draw (2.5,3.6) -- (3.5,3.6);
\draw (2.5,1.6) -- (3.5,1.6);
\draw  (3.5,3.8) node (v13) {} rectangle (5.3,1.4);


\draw (4.6,3.5) -- (4.6,3.1) -- (4.1,2.85) node (v3) {};
\draw[-latex](4.1,2.35) -- (4.6,2.1) ;
\draw (4.6,2.1) -- (4.6,1.7);
\draw (4.1,3.1) -- (4.1,2.1);
\draw (4,3.1)--(4,2.1);
\draw (3.7,2.6) -- (4,2.6);


\draw (6,2.6) node (v7) {} to [inductor={yscale=1.5}] (8,2.6) node (v8) {};
\draw (8.9,2.6) node (v7) {} to [inductor={yscale=1.5}] (10.9,2.6) node (v8) {};

\draw (5.3,2.6) -- (6.1,2.6) node (v1) {}; 

\draw (10.6,2.6) -- (13,2.6) -- (14.4,2.6);


\node at (2.7,3.3) {$+$};
\node at (2.7,1.8) {$-$};
\node at (2.8,2.6) {$v_\mathrm{dc}$};

\node at (7,3.2) {$L_\mathrm{f,1}$};

\draw(2.45,3.6) circle (0.6 mm); 

\draw(2.45,1.6) circle (0.6 mm); 



\draw[-latex] (4.4,0.6) -- (4.4,1.4);
\draw[rounded corners=2,fill=black!10]  (3.5,0.6) rectangle (5.3,-0.2);
\node at (4.4,0.2) {PWM};
\node at (4.4,4.15) {VSC};
\draw [-latex](4.4,-1.4) -- (4.4,-0.2);
\draw  (3.7,-1.4) rectangle (5.1,-2.3);
\draw (3.7,-2.3) -- (5.1,-1.4);
\node [scale= 0.9] at (4.1,-1.65) {abc};
\node [scale = 0.7] at (4.7,-2.05) {DQ};
\node at (3.7,-0.9) {$u_\mathrm{c,abc}^\mathrm{ref}$};
\draw[-latex] (4,-4) -- (4,-2.3); 
\draw[-latex] (4.8,-3.3) -- (4.8,-2.3);

\draw (4.8,-3.45) circle(1.5mm);

\draw (4,-4.15) circle(1.5mm);


\draw[-latex] (6.2,-3.45) -- (4.95,-3.45);
\draw [-latex] (6.2,-4.15)--(4.15,-4.15) ;
\draw[-latex,backgroundcolor] (4,-4.9) -- (4,-4.3); 
\draw [-latex,backgroundcolor](4.8,-4.9) -- (4.8,-3.6);
\node [backgroundcolor] at (4.4,-5.2) {wideband excitation};
\node [backgroundcolor] at (4.4,-5.7) {signal injection};
\draw [rounded corners = 3,fill=black!10] (6.2,-3.1) rectangle (9.9,-4.5);
\draw (8.4,2.6) -- (8.4,1.95);
\fill (8.4,2.6) circle(0.6mm);
\draw (8.1,1.95) -- (8.7,1.95); 
\draw (8.1,1.8) -- (8.7,1.8); 
\draw (8.4,1.8) -- (8.4,1.2);
\draw (8.25,1.2) -- (8.55,1.2);
\draw (8.35,1.15) -- (8.45,1.15);
\node at (7.7,1.85) {$C_\mathrm{f}$};






\draw[color=black]  (5.6,2.6) ellipse (0.05 and 0.15);

\draw  (6.2,-1.4) rectangle (7.6,-2.3);
\draw[-latex,color=black] (5.6,2.45) --(5.6,-1.9)-- (6.2,-1.9);
\draw (6.2,-2.3) -- (7.6,-1.4);
\draw [-latex] (3,-1.85) -- (3.7,-1.85);
\node at (2.55,-1.85) {$\theta_\mathrm{pll}$};
\node [scale=0.9] at (6.6,-1.65) {abc};
\node [scale=0.7] at (7.2,-2.05) {DQ};

\node[color=black] at (6.25,-0.7) {$i_\mathrm{c,abc}$};
\draw [-latex,color=black] (8.9,2.6) -- (8.9,-1.4);

\fill [color=black](8.9,2.6) circle(0.6mm);
\draw [rounded corners = 2,fill=black!10] (8.5,-1.4) rectangle (9.9,-2.3);
\node at (9.2,-1.85) {PLL};
\draw[-latex] (6.4,-2.3) -- (6.4,-3.1); 
\draw [-latex](7.4,-2.3) -- (7.4,-3.1);
\node at (6.9,-2.75) {$i_\mathrm{c,D}$};
\node at (7.9,-2.75) {$i_\mathrm{c,Q}$};
\draw [-latex](8.5,-1.85) -- (7.6,-1.85);
\node at (8.1,-1.5) {$\theta_\mathrm{pll}$};
\node at (8.1,-3.55) {$DQ$-current};
\node [color=black] at (8.2,-0.7) {$v_\mathrm{c,abc}$};
\node at (8.1,-4.05) {control};
\draw[-latex] (10.6,-3.45) -- (9.9,-3.45);
\draw [-latex](10.6,-4.15) -- (9.9,-4.15);
\node at (11.1,-3.45) {$i_\mathrm{c,D}^\mathrm{ref}$};
\node at (3.5,-2.75) {$u_\mathrm{c,Q}^\mathrm{ref}$};
\node at (5.35,-2.75) {$u_\mathrm{c,D}^\mathrm{ref}$};
\node at (11.1,-4.15) {$i_\mathrm{c,Q}^\mathrm{ref}$};

\draw [color=backgroundcolor] (12.5,2.6) ellipse (0.05 and 0.15);
\draw[-latex,color=backgroundcolor] (12.5,2.45) -- (12.5,2) -- (12.5,0.4);
\draw [-latex,color=backgroundcolor](11.5,2.6) -- (11.5,0.4);
\fill[color=backgroundcolor] (11.5,2.6) circle(0.6mm);
\draw [rounded corners = 3, color=backgroundcolor, fill = backgroundcolor!20] (10.5,-1.3) rectangle (13.5,-2.4);
\node [color=backgroundcolor] at (12,-1.65) {impedance};
\node  [color=backgroundcolor] at (12,-2.05) {identification};
\draw[fill=backgroundcolor!40,color=backgroundcolor!40,opacity=0.5] (13.5,1.6) node (v2) {} -- (13.5,3.8) -- (15.3,3.8) -- (15.3,4.1) -- (15.8,3.65) -- (15.3,3.2) -- (15.3,3.5) -- (13.8,3.5) -- (13.8,1.6) -- (13.5,1.6);
\node [color=backgroundcolor] at (14.55,4.15) {$Z_\mathrm{g}(s)$};













\node[backgroundcolor] at (12.05,2.2) {$i_\mathrm{abc}$};





\draw  (14.4,2.8) rectangle (15.5,2.4);
\draw (15.5,2.6) -- (16.2,2.6) -- (16.2,2.2);
\draw  (16.2,1.9) ellipse (0.3 and 0.3);
\draw (16.2,1.6) -- (16.2,1.2);
\draw (16.05,1.2) -- (16.35,1.2);
\draw (16.15,1.15) -- (16.25,1.15);
\draw  [dashed, rounded corners =3,color=backgroundcolor](14.1,3) rectangle (16.7,0.9);
\node [color=backgroundcolor] at (15.4,0.55) {three-phase};
\node [color=backgroundcolor] at (15.4,0.1) {grid};
\draw  plot[smooth, tension=.7] coordinates {(16,1.85) (16.1,2.05) (16.3,1.75) (16.4,1.95)};
\draw (13,2.8) -- (13,2.4);
\node at (12.85,3.15) {PCC};


\draw (4.6,1.9) -- (4.9,1.9) -- (4.9,2.5); 
\draw (4.9,2.8) -- (4.9,3.3) -- (4.6,3.3); 
\draw (4.75,2.8) -- (5.05,2.8); 
\draw (4.9,2.8) -- (4.7,2.5) -- (5.1,2.5) -- (4.9,2.8);

\draw (7.8,2.6) -- (8.9,2.6);
\node at (9.9,3.2) {$L_\mathrm{f,2}$};

\node [backgroundcolor,scale = 0.7] at (10.2,1.1) {measurement};
\node [backgroundcolor,scale= 0.7] at (10.8,0.8) {noise};

\draw[-latex,scale=0.5,backgroundcolor] (23.7,3.6) -- (24.1,2.8) -- (24.2,3.4) -- (24.8,2.1);
\draw[-latex,scale=0.5,backgroundcolor] (21.7,3.6) -- (22.1,2.8) -- (22.2,3.4) -- (22.8,2.1);
\node [backgroundcolor] at (11,2.2) {$v_\mathrm{abc}$};
\draw  [color=backgroundcolor](11.3,0.4) rectangle (12.7,-0.5);
\draw [color=backgroundcolor](11.3,-0.5) -- (12.7,0.4);
\node  [scale=0.9,backgroundcolor] at (11.7,0.15) {abc};
\node  [scale=0.9, backgroundcolor] at (12.3,-0.2) {dq};
\draw [-latex,backgroundcolor](11.5,-0.5) -- (11.5,-1.3); 
\draw [-latex,backgroundcolor](12.5,-0.5) -- (12.5,-1.3);
\node [backgroundcolor]at (11,-0.8) {$v_\mathrm{dq}$};
\node [backgroundcolor]at (12.1,-0.8) {$i_\mathrm{dq}$};

\draw [-latex,backgroundcolor](10.6,-0.05) -- (11.3,-0.05);
\node [backgroundcolor]at (10.3,-0.05) {$\theta_\mathrm{g}$};
\end{tikzpicture}



}


==> figures/simulation_grid2.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}
\tikzstyle{roundnode} =[circle, draw=backgroundcolor2!60, fill=backgroundcolor2!5, scale = 0.5]

\resizebox {1\textwidth} {!} {

\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.65}]


\draw (-2.2,11.8) -- (-1.2,11.8);
\draw (-2.2,9.8) -- (-1.2,9.8);
\draw  (-1.2,12) node (v13) {} rectangle (0.7,9.6);


\draw (-0.1,11.7) -- (-0.1,11.3) -- (-0.6,11.05) node (v3) {};
\draw[-latex](-0.6,10.55) -- (-0.1,10.3) ;
\draw (-0.1,10.3) -- (-0.1,9.9);
\draw (-0.6,11.3) -- (-0.6,10.3);
\draw (-0.7,11.3)--(-0.7,10.3);
\draw (-1,10.8) -- (-0.7,10.8);


\draw (1.1,10.8) node (v7) {} to [inductor={yscale=1.5}] (3.1,10.8) node (v8) {};

\draw (3.65,10.8) node (v7) {} to [inductor={yscale=1.5}] (5.65,10.8) node (v8) {};

\draw (0.7,10.8) -- (1.1,10.8); 
\draw (5.5,10.8) -- (10.75,10.8) -- (13.1,10.8);


\node at (-2,11.5) {$+$};
\node at (-2,10) {$-$};
\node at (-1.9,10.8) {$v_\mathrm{dc}$};

\node at (2.1,11.4) {$L_\mathrm{f,1}$};

\draw(-2.25,11.8) circle (0.6 mm); 

\draw(-2.25,9.8) circle (0.6 mm); 


\draw(16.1,10.8) node (v12) {} -- (16.2,10.65) -- (16.3,10.98) -- (16.5,10.65) -- (16.6,10.98) -- (16.8,10.65) -- (16.9,10.98) -- (17.1,10.65) -- (17.15,10.8) node (v15) {};
\draw(20.7,10.8) node (v17) {} -- (20.8,10.65) -- (20.9,10.98) -- (21.1,10.65) -- (21.2,10.98) -- (21.4,10.65) -- (21.5,10.98) -- (21.7,10.65) -- (21.75,10.8);

\draw[rotate=90] (9.4,-13.9) node (v9) {} -- (9.5,-14.05) -- (9.6,-13.72) -- (9.8,-14.05) -- (9.9,-13.72) -- (10.1,-14.05) -- (10.2,-13.72) -- (10.4,-14.05) -- (10.45,-13.9) node (v6) {};

\draw (3.35,10.8) -- (3.35,10);
\fill (3.35,10.8) circle(0.6mm);
\draw (19.6,10) -- (20.2,10); 
\draw (19.6,9.85) -- (20.2,9.85); 
\draw (19.9,9.85) -- (19.9,9.1);
\draw (19.75,9.1) -- (20.05,9.1);
\draw (19.85,9.05) -- (19.95,9.05);
\node at (2.65,9.9) {$C_\mathrm{f}$};

\draw (15,10) -- (15.6,10); 
\draw (15,9.85) -- (15.6,9.85); 
\draw (15.3,9.85) -- (15.3,9.1);
\draw (15.15,9.1) -- (15.45,9.1);
\draw (15.25,9.05) -- (15.35,9.05);

\draw (3.05,10) -- (3.65,10); 
\draw (3.05,9.85) -- (3.65,9.85); 
\draw (3.35,9.85) -- (3.35,9.1);
\draw (3.2,9.1) -- (3.5,9.1);
\draw (3.3,9.05) -- (3.4,9.05);














\fill [color=backgroundcolor](9.1,10.8) circle(0.6mm);



\draw [color=backgroundcolor] (9.9,10.8) ellipse (0.05 and 0.15);
\draw[-latex,color=backgroundcolor] (9.9,10.65) -- (9.9,9);
\draw [-latex,color=backgroundcolor] (9.1,10.8)-- (9.1,9);
\draw [rounded corners = 3, color=backgroundcolor, fill = backgroundcolor!20] (8,7.5) rectangle (11.1,6.4);
\node [color=backgroundcolor] at (9.55,6.75) {identification};
\node  [color=backgroundcolor] at (9.55,7.2) {impedance};
\draw[fill=backgroundcolor!40,color=backgroundcolor!40,opacity=0.5] (12.1,10.3) node (v2) {} -- (12.1,12.5) -- (13.6,12.5) -- (13.6,12.8) -- (14.1,12.35) -- (13.6,11.9) -- (13.6,12.2) -- (12.4,12.2) -- (12.4,10.3) -- (12.1,10.3);
\node [color=backgroundcolor] at (12.85,12.85) {$Z_\mathrm{g}(s)$};



















\draw (24.55,10.8) -- (25.5,10.8) -- (25.5,10.2);
\draw  (25.5,9.9) ellipse (0.3 and 0.3);
\draw (25.5,9.6) -- (25.5,9.1);
\draw (25.35,9.1) -- (25.65,9.1);
\draw (25.45,9.05) -- (25.55,9.05);
\draw  [dashed, rounded corners =3,color=backgroundcolor](12.8,11.8) rectangle (27.6,8.5);
\node [color=backgroundcolor] at (19.4,8.1) {three-phase grid};
\draw  plot[smooth, tension=.7] coordinates {(25.3,9.85) (25.4,10.05) (25.6,9.75) (25.7,9.95)};
\draw  [rounded corners=3](1.1,9) rectangle (-1.5,8);
\node at (-0.2,8.75) {converter};
\node at (-0.2,8.3) {control};
\draw [-latex](-0.2,9) -- (-0.2,9.6);
\draw (13.1,10.8) -- (13.9,10.8) node (v10) {}--(13.9,10.45)
;
\draw (13.9,9.4) -- (13.9,9.1);
\draw (13.75,9.1) -- (14.05,9.1);
\draw (13.85,9.05) -- (13.95,9.05);
\draw(13.9,10.8)  -- (15.3,10.8) node (v11) {} -- (15.3,10);
\node at (13.3,9.9) {$R_1$};
\node at (14.65,9.9) {$C_2$};
\draw (17.4,10.8) node (v7) {} to [inductor={yscale=1.5}] (19.5,10.8) node (v8) {};
\draw (15.3,10.8)  --(16.1,10.8); 
\fill (15.3,10.8) circle(0.6mm);
\draw (17.15,10.8) -- (17.4,10.8);
\fill (13.9,10.8) circle(0.6mm);
\draw (19.9,10) -- (19.9,10.8) node (v16) {} -- (19.5,10.8);
\draw (22,10.8) node (v7) {} to [inductor={yscale=1.5}] (24.1,10.8) node (v8) {};
\draw(21.75,10.8) --(22,10.8) ;
\draw (20.7,10.8) --(19.9,10.8);
\draw (24.4,11.05) -- (24.4,10.55);
\draw (24.55,11.05) -- (24.55,10.55);
\fill (19.9,10.8) circle(0.6mm);
\draw (24.1,10.8) -- (24.4,10.8);
\node at (16.65,11.35) {$R_2$};
\node at (18.45,11.35) {$L_2$};
\node at (19.2,9.9) {$C_2$};
\node at (21.25,11.35) {$R_3$};
\node at (23.05,11.35) {$L_3$};
\node at (24.5,11.35) {$C_3$};
\node [backgroundcolor] at (8.6,10.5) {$v_\mathrm{abc}$};
\node [backgroundcolor] at (10.4,10.5) {$i_\mathrm{abc}$};


\draw (10.8,11) -- (10.8,10.6);
\node at (10.8,11.35) {PCC};
\node at (26.7,10.1) {infinite};
\node at (26.7,9.65) {bus};
\draw[scale=0.5,rotate=-180,color=backgroundcolor] (-2.7,-14.4) -- (-2.7,-14) -- (-2.6,-14) -- (-2.6,-14.4) -- (-2.4,-14.4) -- (-2.4,-14) -- (-2.1,-14) -- (-2.1,-14.4) -- (-2,-14.4) -- (-2,-14) -- (-1.9,-14) -- (-1.9,-14.4) -- (-1.8,-14.4) -- (-1.8,-14) -- (-1.6,-14) -- (-1.6,-14.4) -- (-1.5,-14.4) -- (-1.5,-14) -- (-1.4,-14) -- (-1.4,-14.4) -- (-1.1,-14.4) -- (-1.1,-14) -- (-1,-14) -- (-1,-14.4) -- (-0.9,-14.4) -- (-0.9,-14) -- (-0.7,-14) -- (-0.7,-14.4) -- (-0.6,-14.4) -- (-0.6,-14) -- (-0.5,-14) -- (-0.5,-14.4) -- (-0.4,-14.4) -- (-0.2,-14.4);
\draw[scale=0.5,color=backgroundcolor] (-3.1,14) -- (-3.1,14.4) -- (-3,14.4) -- (-3,14) -- (-2.8,14) -- (-2.8,14.4) -- (-2.5,14.4) -- (-2.5,14) -- (-2.4,14) -- (-2.4,14.4) -- (-2.3,14.4) -- (-2.3,14) -- (-2.2,14) -- (-2.2,14.4) -- (-2,14.4) -- (-2,14) -- (-1.9,14) -- (-1.9,14.4) -- (-1.8,14.4) -- (-1.8,14) -- (-1.5,14) -- (-1.5,14.4) -- (-1.4,14.4) -- (-1.4,14) -- (-1.3,14) -- (-1.3,14.4) -- (-1.1,14.4) -- (-1.1,14) -- (-1,14) -- (-1,14.4) -- (-0.9,14.4) -- (-0.9,14) -- (-0.8,14) -- (-0.6,14);
\node at (4.7,11.4) {$L_\mathrm{f,2}$};
\draw (2.9,10.8) -- (3.9,10.8); 
\draw[-latex,color=backgroundcolor] (-1,7.4) -- (-1,8); 
\draw [-latex,color=backgroundcolor](0.7,7.4) -- (0.7,8);
\node [scale = 0.7,color=backgroundcolor] at (-0.95,6.7) {RBS 1};
\node  [scale = 0.7,color=backgroundcolor] at (0.75,6.7) {RBS 2};
\draw (-0.1,10.1) -- (0.2,10.1) -- (0.2,10.7); 
\draw (0.2,11) node (v1) {} -- (0.2,11.5) -- (-0.1,11.5); 
\draw (0.05,11) -- (0.35,11); 
\draw (0.2,11) -- (0,10.7) -- (0.4,10.7) -- (0.2,11);


\draw  [color=backgroundcolor](8.8,9) rectangle (10.2,8.1);
\draw [color=backgroundcolor](8.8,8.1) -- (10.2,9);
\node  [scale=0.9,backgroundcolor] at (9.2,8.75) {abc};
\node  [scale=0.9, backgroundcolor] at (9.8,8.4) {dq};
\draw [-latex,backgroundcolor](9,8.1) -- (9,7.5); 
\draw [-latex,backgroundcolor](10,8.1) -- (10,7.5);

\node [backgroundcolor,scale = 0.7] at (11,9.8) {measurement};
\node [backgroundcolor,scale= 0.7] at (10.4,9.5) {noise};

\draw[-latex,scale=0.5,backgroundcolor] (18.5,20.4) -- (18.9,19.6) -- (19,20.2) -- (19.6,18.9);
\draw[-latex,scale=0.5,backgroundcolor] (16.8,20.4) -- (17.2,19.6) -- (17.3,20.2) -- (17.9,18.9);
\node [backgroundcolor] at (8.5,7.8) {$v_\mathrm{dq}$};
\node [backgroundcolor] at (9.6,7.8) {$i_\mathrm{dq}$};

\draw [-latex,backgroundcolor](11,8.55) -- (10.2,8.55);
\node [backgroundcolor] at (11.4,8.55) {$\theta_\mathrm{g}$};

\draw [rounded corners = 3,dotted,backgroundcolor] (-1.9,7.5) rectangle (1.6,6.4);
\node [backgroundcolor,scale=0.7] at (2.4,7.1) {wideband};
\node [backgroundcolor,scale=0.7] at (2.45,6.8) {excitation};
\fill [backgroundcolor2](7.2,10.8) node (v4) {} circle(0.6mm);
\draw [backgroundcolor2](7.2,10.8)  -- (7.2,10.25);
\draw  [backgroundcolor2](7.2,9.9) ellipse (0.35 and 0.35);
\draw[backgroundcolor2] (7.2,9.55) -- (7.2,9.1); 
\draw[-latex,backgroundcolor2] (7.2,9.65) -- (7.2,10.15);
\draw [backgroundcolor2](7.05,9.1) -- (7.35,9.1); 
\draw[backgroundcolor2] (7.15,9.05) -- (7.25,9.05); 
\draw[backgroundcolor2,-latex] (6.1,9.9) -- (6.85,9.9);
\draw[backgroundcolor2]  (5.5,10.2) rectangle (6.1,9.6);
\draw [backgroundcolor2] plot[smooth, tension=.7] coordinates {(5.6,9.9) (5.7,10.1) (5.8,9.9) (5.9,9.7) (6,9.9)};

\draw [rounded corners = 3, dotted, backgroundcolor2] (5.3,10.5) rectangle (7.8,8.9);
\node[scale=0.7, backgroundcolor2] at (6.6,8.7) {sinusoidal};
\node[scale = 0.7,backgroundcolor2] at (6.6,8.37) {injection for};
\node [scale = 0.7,backgroundcolor2]at (6.6,8.1) {frequency sweep};
\end{tikzpicture}

}
